A linear algorithm for Brick Wang tiling

The Wang tiling is a classical problem in combinatorics. A major theoretical question is to find a (small) set of tiles which tiles the plane only aperiodically. In this case, resulting tilings are rather restrictive. On the other hand, Wang tiles are used as a tool to generate textures and patterns in computer graphics. In these applications, a set of tiles is normally chosen so that it tiles the plane or its sub-regions easily in many different ways. With computer graphics applications in mind, we introduce a class of such tileset, which we call sequentially permissive tilesets, and consider tiling problems with constrained boundary. We apply our methodology to a special set of Wang tiles, called Brick Wang tiles, introduced by Derouet-Jourdan et al. in 2015 to model wall patterns. We generalise their result by providing a linear algorithm to decide and solve the tiling problem for arbitrary planar regions with holes.

==> WangTile.tikz <==


\begin{tikzpicture}
[
    point/.style = {draw, circle,  fill = black, inner sep = 1pt},
]

\newcommand{\pythagwidth}{3cm}
\newcommand{\pythagheight}{2cm}
\newcommand{\tilesize}{3cm}

\coordinate [] (A) at (0, 0);
\coordinate [] (B) at (0, \tilesize);
\coordinate [] (C) at (\tilesize, \tilesize);
\coordinate [] (D) at (\tilesize, 0);


\draw [dashed] (A) -- (B) -- (C) -- (D) -- (A);

\coordinate [] (E) at (0.75 * \tilesize, \tilesize);
\coordinate [] (F) at (\tilesize, 0.5 * \tilesize);
\coordinate [] (G) at (0.25 * \tilesize, 0);
\coordinate [] (H) at (0, 0.5 * \tilesize);

\coordinate [] (E') at (0.75 * \tilesize, 0.5 * \tilesize);
\coordinate [] (G') at (0.25 * \tilesize, 0.5 * \tilesize);


\draw [very thick] (H) -- (F);
\draw [very thick] (G) -- (G');
\draw [very thick] (E) -- (E');

\node at (H) [point] {};
\node at (F) [point] {};
\node at (E) [point] {};
\node at (G) [point] {};

%\draw[-latex,thick](-2,0.7 * \tilesize)node[above]
%        {Wang tile edge} to[out=-90,in=180] (-0.2, 0.25 * \tilesize);

%\draw[-latex,thick](2.5,-0.7 )node[right]
%        {Brick edge} to[out=180,in=-90] (0.5 * \tilesize, 0.45 * \tilesize);
		
\draw[-latex,thick](-0.5*\tilesize, 0.6* \tilesize)node[left]
        {edge position $c_1$} to[out=-90,in=180] (0, 0.5 * \tilesize);

\draw[-latex,thick](1.1*\tilesize,1.2* \tilesize)node[right]
        {edge position $c_4$} to[out=-180,in=90] (0.75 * \tilesize, 1.05 * \tilesize);

\draw[-latex,thick](1.2*\tilesize, 0.6* \tilesize)node[right]
        {edge position $c_3$} to[out=-90,in=0] (\tilesize, 0.5 * \tilesize);

\draw[-latex,thick](-0.5*\tilesize,-0.7)node[left]
        {edge position $c_2$} to[out=0,in=-90] (0.25 * \tilesize, 0);

\end{tikzpicture}

